Static and Dynamic Vector Semantics for Lambda Calculus Models of Natural Language

Vector models of language are based on the contextual aspects of language, the distributions of words and how they co-occur in text. Truth conditional models focus on the logical aspects of language, compositional properties of words and how they compose to form sentences. In the truth conditional approach, the denotation of a sentence determines its truth conditions, which can be taken to be a truth value, a set of possible worlds, a context change potential, or similar. In the vector models, the degree of co-occurrence of words in context determines how similar the meanings of words are. In this paper, we put these two models together and develop a vector semantics for language based on the simply typed lambda calculus models of natural language. We provide two types of vector semantics: a static one that uses techniques familiar from the truth conditional tradition and a dynamic one based on a form of dynamic interpretation inspired by Heim's context change potentials. We show how the dynamic model can be applied to entailment between a corpus and a sentence and we provide examples.

==> cube-neg-minus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -4) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (0, -4.5) {entity};
		\node [style=none] (4) at (-6, 0) {entity};
		\node [style=none] (5) at (-5, -4) {};
		\node [style=none] (6) at (-3.75, -1) {$- c_{ijk}$};
		\node [style=none] (7) at (-5.5, -4.5) {relation};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (-2.25, -1.75) {};
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (5, 0) {};
		\node [style=none] (13) at (0, 4) {};
		\node [style=none] (14) at (0, 4.5) {entity};
		\node [style=none] (15) at (6.25, 0) {entity};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [<-] (0.center) to (1.center);
		\draw [->] (1.center) to (2.center);
		\draw [->] (1.center) to (5.center);
		\draw [dashed] (10.center) to (8.center);
		\draw [dashed] (10.center) to (11.center);
		\draw [dashed] (10.center) to (9.center);
		\draw [->] (1.center) to (12.center);
		\draw [->] (1.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cube1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 3) {};
		\node [style=none] (1) at (-5, -1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (-5, 0) {};
		\node [style=none] (7) at (-2.75, 0.75) {};
		\node [style=none] (8) at (-1, 0.5) {$c_{ijk}$};
		\node [style=none] (9) at (-5, 3.5) {entity};
		\node [style=none] (10) at (0.75, 3.5) {relation};
		\node [style=none] (11) at (1.25, -1) {entity};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [<-] (0.center) to (1.center);
		\draw [->] (1.center) to (2.center);
		\draw [->] (1.center) to (3.center);
		\draw [dashed] (6.center) to (4.center);
		\draw [dashed] (4.center) to (5.center);
		\draw [dashed] (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cube1Anna.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 3) {};
		\node [style=none] (1) at (-5, -1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 3) {};
		\node [circle, fill, style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-5, 2) {};
		\node [style=none] (7) at (-1, 2.25) {};
		\node [style=none] (8) at (-2, 2.5) {$380$};
		\node [style=none] (9) at (-5, 3.5) {Anna};
		\node [style=none] (10) at (1, 3.5) {\bf is-a};
		\node [style=none] (11) at (1.25, -1) {woman};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [<-] (0.center) to (1.center);
		\draw [->] (1.center) to (2.center);
		\draw [->] (1.center) to (3.center);
		\draw [dashed] (6.center) to (4.center);
		\draw [dashed] (4.center) to (5.center);
		\draw [dashed] (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cube1Aunt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 3) {};
		\node [circle, fill, style=none] (1) at (4.25, 2.75) {};
		\node [style=none] (2) at (4.5, 2.25) {};
		\node [style=none] (3) at (0.5, 3) {};
		\node [style=none] (4) at (6.5, 3.5) {\bf is-a};
		\node [style=none] (5) at (4.25, -1) {};
		\node [style=none] (6) at (0.5, 3.5) {Aunt};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (4.25, 3.25) {$500$};
		\node [style=none] (9) at (6.75, -1) {woman};
		\node [style=none] (10) at (5.5, -1) {};
		\node [style=none] (11) at (0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [<-] (3.center) to (7.center);
		\draw [->] (7.center) to (10.center);
		\draw [->] (7.center) to (0.center);
		\draw [dashed] (11.center) to (1.center);
		\draw [dashed] (1.center) to (5.center);
		\draw [dashed] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cube1Susan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 3) {};
		\node [circle, fill, style=none] (1) at (3.5, 2) {};
		\node [style=none] (2) at (4.5, 2.25) {};
		\node [style=none] (3) at (0.5, 3) {};
		\node [style=none] (4) at (6.5, 3.5) {\bf is-a};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=none] (6) at (0.5, 3.5) {Susan};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (3.5, 2.5) {$380$};
		\node [style=none] (9) at (6.75, -1) {woman};
		\node [style=none] (10) at (5.5, -1) {};
		\node [style=none] (11) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [<-] (3.center) to (7.center);
		\draw [->] (7.center) to (10.center);
		\draw [->] (7.center) to (0.center);
		\draw [dashed] (11.center) to (1.center);
		\draw [dashed] (1.center) to (5.center);
		\draw [dashed] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cube1love.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 3) {};
		\node [style=none] (1) at (-5, -1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (-3.25, 1) {};
		\node [style=none] (5) at (-3.25, -1) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (-2.75, 0.75) {};
		\node [style=none] (8) at (-3.25, 1.5) {200};
		\node [style=none] (9) at (-5, 3.5) {Anna};
		\node [style=none] (10) at (0.5, 3.5) {loves};
		\node [style=none] (11) at (0.75, -1) {cat};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [<-] (0.center) to (1.center);
		\draw [->] (1.center) to (2.center);
		\draw [->] (1.center) to (3.center);
		\draw [dashed] (6.center) to (4.center);
		\draw [dashed] (4.center) to (5.center);
		\draw [dashed] (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cube1smoke.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 3) {};
		\node [style=none] (1) at (-5, -1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (-5, 0) {};
		\node [style=none] (7) at (-2.75, 0.75) {};
		\node [style=none] (8) at (-1.75, 0) {$100$};
		\node [style=none] (9) at (-5, 3.5) {Anna};
		\node [style=none] (10) at (0.75, 3.5) {\bf is-a};
		\node [style=none] (11) at (1.25, -1) {smoker};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [<-] (0.center) to (1.center);
		\draw [->] (1.center) to (2.center);
		\draw [->] (1.center) to (3.center);
		\draw [dashed] (6.center) to (4.center);
		\draw [dashed] (4.center) to (5.center);
		\draw [dashed] (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cube1tall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 3) {};
		\node [style=none] (1) at (-5, -1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (-5, -0.5) {};
		\node [style=none] (7) at (-3.75, 0) {};
		\node [style=none] (8) at (-2, 0) {$50$};
		\node [style=none] (9) at (-5, 3.5) {Anna};
		\node [style=none] (10) at (0.5, 3.25) {\bf is};
		\node [style=none] (11) at (1.25, -1) {tall};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [<-] (0.center) to (1.center);
		\draw [->] (1.center) to (2.center);
		\draw [->] (1.center) to (3.center);
		\draw [dashed] (6.center) to (4.center);
		\draw [dashed] (4.center) to (5.center);
		\draw [dashed] (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cube2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 3) {};
		\node [style=none] (1) at (-5, -1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 3) {};
		\node [circle, fill, style=none] (4) at (-2, 2.5) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-5, 2.5) {};
		\node [style=none] (7) at (-1, 2.25) {};
		\node [style=none] (8) at (-2, 3.5) {$c'_{ijk}$};
		\node [style=none] (9) at (-5, 3.5) {entity};
		\node [style=none] (10) at (1, 3.5) {relation};
		\node [style=none] (11) at (1.25, -1) {entity};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [<-] (0.center) to (1.center);
		\draw [->] (1.center) to (2.center);
		\draw [->] (1.center) to (3.center);
		\draw [dashed] (6.center) to (4.center);
		\draw [dashed] (4.center) to (5.center);
		\draw [dashed] (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cube2AnnaU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {Anna};
		\node [style=none] (1) at (-3, 2) {351};
		\node [style=none] (2) at (0.5, 2.5) {loves};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-5, -2) {};
		\node [style=none] (5) at (-5, 1.25) {};
		\node [style=none] (6) at (-5, 2) {};
		\node [style=none] (7) at (0.75, -2) {cat};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (-3, -2) {};
		\node [style=none] (11) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [<-] (6.center) to (4.center);
		\draw [->] (4.center) to (8.center);
		\draw [->] (4.center) to (9.center);
		\draw [dashed] (5.center) to (3.center);
		\draw [dashed] (3.center) to (10.center);
		\draw [dashed] (11.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cube2AuntU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1.5) {};
		\node [style=none] (1) at (0.5, -2) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (5.5, -2) {};
		\node [style=none] (5) at (6, 2.5) {loves};
		\node [style=none] (6) at (2.75, -2) {};
		\node [style=none] (7) at (2.75, 2) {410};
		\node [style=none] (8) at (5.5, 2) {};
		\node [style=none] (9) at (4, 0.75) {};
		\node [style=none] (10) at (6.25, -2) {cat};
		\node [style=none] (11) at (0.5, 2.5) {Aunt};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [<-] (2.center) to (1.center);
		\draw [->] (1.center) to (4.center);
		\draw [->] (1.center) to (8.center);
		\draw [dashed] (3.center) to (0.center);
		\draw [dashed] (0.center) to (6.center);
		\draw [dashed] (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cube2SusanU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2) {};
		\node [style=none] (1) at (0.5, 2.5) {Susan};
		\node [style=none] (2) at (2.75, 1.5) {320};
		\node [style=none] (3) at (6.25, -2) {cat};
		\node [style=none] (4) at (2.5, -2) {};
		\node [style=none] (5) at (6, 2.5) {loves};
		\node [style=none] (6) at (3.25, 0.25) {};
		\node [style=none] (7) at (5.5, 2) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (5.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [<-] (8.center) to (0.center);
		\draw [->] (0.center) to (11.center);
		\draw [->] (0.center) to (7.center);
		\draw [dashed] (10.center) to (9.center);
		\draw [dashed] (9.center) to (4.center);
		\draw [dashed] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cube2loveU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {Anna};
		\node [style=none] (1) at (-3, 1.5) {350};
		\node [style=none] (2) at (0.5, 2.5) {loves};
		\node [style=none] (3) at (-3.25, 1) {};
		\node [style=none] (4) at (-5, -2) {};
		\node [style=none] (5) at (-5, 1) {};
		\node [style=none] (6) at (-5, 2) {};
		\node [style=none] (7) at (0.75, -2) {cat};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (-3.25, -2) {};
		\node [style=none] (11) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [<-] (6.center) to (4.center);
		\draw [->] (4.center) to (8.center);
		\draw [->] (4.center) to (9.center);
		\draw [dashed] (5.center) to (3.center);
		\draw [dashed] (3.center) to (10.center);
		\draw [dashed] (11.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cube2smokeU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 3) {};
		\node [style=none] (1) at (-5, -1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 3) {};
		\node [circle, fill, style=none] (4) at (-2, 2.5) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-5, 2.5) {};
		\node [style=none] (7) at (-1, 2.25) {};
		\node [style=none] (8) at (-2, 3) {$400$};
		\node [style=none] (9) at (-5, 3.5) {Anna};
		\node [style=none] (10) at (1, 3.5) {\bf is-a};
		\node [style=none] (11) at (1.25, -1) {smoker};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [<-] (0.center) to (1.center);
		\draw [->] (1.center) to (2.center);
		\draw [->] (1.center) to (3.center);
		\draw [dashed] (6.center) to (4.center);
		\draw [dashed] (4.center) to (5.center);
		\draw [dashed] (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cube2tallU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 3) {};
		\node [style=none] (1) at (-5, -1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 3) {};
		\node [circle, fill, style=none] (4) at (-2.5, 1.5) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (-5, 1.5) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-2.5, 2) {$280$};
		\node [style=none] (9) at (-5, 3.5) {Anna};
		\node [style=none] (10) at (0.5, 3.25) {\bf is};
		\node [style=none] (11) at (1.25, -1) {tall};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [<-] (0.center) to (1.center);
		\draw [->] (1.center) to (2.center);
		\draw [->] (1.center) to (3.center);
		\draw [dashed] (6.center) to (4.center);
		\draw [dashed] (4.center) to (5.center);
		\draw [dashed] (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
